Cooperative Routing for an Air-Ground Vehicle Team -- Exact Algorithm, Transformation Method, and Heuristics

This article considers a cooperative vehicle routing problem for an intelligence, surveillance, and reconnaissance mission in the presence of communication constraints between the vehicles. The proposed framework uses a ground vehicle and an Unmanned Aerial Vehicle (UAV) that travel cooperatively and visit a set of targets while satisfying the communication constraints. The problem is formulated as a mixed-integer linear program, and a branch-and-cut algorithm is developed to solve the problem to optimality. Furthermore, a transformation method and a heuristic are also developed for the problem. The effectiveness of all the algorithms is corroborated through extensive computational experiments on several randomly generated instances.

==> cagvrp.tex <==
\begin{tikzpicture}[scale=0.9]
\draw [thin] (-2,-0.5) rectangle (6.5,5.5);
\SetVertexSimple[Shape=circle, FillColor=green!30, MinSize=0.5pt, LineColor=green]
\tikzset{VertexStyle/.style = {shape=circle,draw, inner sep=0.5mm,color=green,fill=green!30}}
\SetVertexLabel
\SetGraphUnit{1.5}
\Vertex[L={\color{black}\small $0$}]{1}
\NOEA[unit = 3.5,L={\color{black}\small $4$}](1){2}
\WE[unit=2.5,L={\color{black}\small $1$}](2){3}
\tikzset{EdgeStyle/.style = {<-,blue,thick}}
\Edges(1,2,3,1)
\NOWE[L={\color{black}\small $2$}](3){4}
\NO[L={\color{black}\small $3$}](3){5}
\tikzset{EdgeStyle/.style={->,red,thick}}
\Edges(3,4,5,3)

\tikzstyle{target}=[circle,draw,color=green,fill=green!30,inner sep=0.7mm]%,shading=ball,ball color=green]
\tikzstyle{route}=[rectangle, minimum height=0pt, minimum width=6pt, inner sep=0pt, draw]
\matrix [draw=none,below left] at (6,2) {%(current bounding box.east) {
  \node [target,label={[label distance=0.1cm]0:{\small Target}}] {}; \\
  \node [route,draw=red,label={[label distance=0.1cm]0:{\small UAV path}}] {}; \\
  \node [route,draw=blue,label={[label distance=0.1cm]0:{\small Ground vehicle path}}] {}; \\
};
\end{tikzpicture}

==> edge_1.tex <==
\begin{tikzpicture}
\tikzstyle{target}=[circle,draw=green,fill=green!30,inner sep=0.4mm]
\tikzstyle{gv}=[star,star points=4,fill=blue!30,draw=blue,inner sep=0.4mm]
\tikzstyle{av}=[star,star points=6,fill=red!30,draw=red,inner sep=0.4mm]
\tikzstyle{route}=[rectangle, minimum height=0pt, minimum width=6pt, inner sep=0pt, draw]
\draw [thin] (-2,3) rectangle (6,5);
\draw [black,dashed] (2,5) -- (2,3);
\node [draw=none] at (0,3.3) {\small $\mathcal C(g_i,a_i)$};
\node [draw=none] at (4,3.3) {\small $\mathcal C(g_k,a_k)$};
\draw (-1,4.5) node (from_1) [target] {\small $i$};
\draw (1,4.5) node (to_1) [target] {\small $k$};
\draw (3,4.5) node (from_2) [target] {\small $i$};
\draw (5,4.5) node (to_2) [target] {\small $k$};
\draw [blue,->,thick] (from_2) -- (to_2);
\node [gv] at (-1.2,4.2) {};
\node [av] at (-0.8,4.2) {};
\node [gv] at (4.8,4.2) {};
\node [av] at (5.2,4.2) {};
\node [target,inner sep=0.7mm,label={[label distance=0.1cm]0:{\small Target}}] at (-1.8,5.3) {};
\node [gv,label={[label distance=0.1cm]0:{\small GV}}] at (-0.3,5.3) {};
\node [av,label={[label distance=0.1cm]0:{\small UAV}}] at (0.8,5.3) {};
\node [route,color=blue,label={[label distance=0.1cm]0:{\small GV path}}] at (2.1,5.3) {};
\node [route,color=red,label={[label distance=0.1cm]0:{\small UAV path}}] at (3.9,5.3) {};
\end{tikzpicture}

==> edge_2.tex <==
\begin{tikzpicture}
\tikzstyle{target}=[circle,draw=green,fill=green!30,inner sep=0.4mm]
\tikzstyle{gv}=[star,star points=4,fill=blue!30,draw=blue,inner sep=0.4mm]
\tikzstyle{av}=[star,star points=6,fill=red!30,draw=red,inner sep=0.4mm]
\tikzstyle{route}=[rectangle, minimum height=0pt, minimum width=6pt, inner sep=0pt, draw]
\draw [thin] (-2,3) rectangle (6,5);
\draw [black,dashed] (2,5) -- (2,3);
\node [draw=none] at (-1,3.3) {\small $\mathcal C(g_i,a_j)$};
\node [draw=none] at (3,3.3) {\small $\mathcal C(g_i,a_{\ell})$};
\draw (-1,4.5) node (gv_1) [target] {\small $i$};
\draw (0.5,4.5) node (from_1) [target] {\small $j$};
\draw (1,3.5) node (to_1) [target] {\small $\ell$};
\draw (3,4.5) node (gv_2) [target] {\small $i$};
\draw (4.5,4.5) node (from_2) [target] {\small $j$};
\draw (5,3.5) node (to_2) [target] {\small $\ell$};
\draw [red,->,thick] (from_2) -- (to_2);
\node [gv] at (-1.4,4.5) {};
\node [gv] at (2.6,4.5) {};
\node [av] at (0.1,4.5) {};
\node [av] at (4.6,3.5) {};
\node [target,inner sep=0.7mm,label={[label distance=0.1cm]0:{\small Target}}] at (-1.8,5.3) {};
\node [gv,label={[label distance=0.1cm]0:{\small GV}}] at (-0.3,5.3) {};
\node [av,label={[label distance=0.1cm]0:{\small UAV}}] at (0.8,5.3) {};
\node [route,color=blue,label={[label distance=0.1cm]0:{\small GV path}}] at (2.1,5.3) {};
\node [route,color=red,label={[label distance=0.1cm]0:{\small UAV path}}] at (3.9,5.3) {};
\end{tikzpicture}

==> edge_3.tex <==
\begin{tikzpicture}
\tikzstyle{target}=[circle,draw=green,fill=green!30,inner sep=0.4mm]
\tikzstyle{gv}=[star,star points=4,fill=blue!30,draw=blue,inner sep=0.4mm]
\tikzstyle{av}=[star,star points=6,fill=red!30,draw=red,inner sep=0.4mm]
\tikzstyle{route}=[rectangle, minimum height=0pt, minimum width=6pt, inner sep=0pt, draw]
\draw [thin] (-2,3) rectangle (6,5);
\draw [black,dashed] (2,5) -- (2,3);
\node [draw=none] at (-1,3.3) {\small $\mathcal C(g_i,a_j)$};
\node [draw=none] at (3,3.3) {\small $\mathcal C(g_k,a_k)$};
\draw (-1,4.5) node (u1) [target] {\small $i$};
\draw (0.5,4.5) node (u2) [target] {\small $j$};
\draw (1,3.5) node (u3) [target] {\small $k$};
\draw (3,4.5) node (v1) [target] {\small $i$};
\draw (4.5,4.5) node (v2) [target] {\small $j$};
\draw (5,3.5) node (v3) [target] {\small $k$};
\draw [red,->,thick] (v1) -- (v2);
\draw [blue,->,thick] (v2) -- (v3);
\node [gv] at (0.9,4.5) {};
\node [gv] at (5.4,3.7) {};
\node [av] at (5.4,3.3) {};
\node [av] at (-1.4,4.5) {};
\node [target,inner sep=0.7mm,label={[label distance=0.1cm]0:{\small Target}}] at (-1.8,5.3) {};
\node [gv,label={[label distance=0.1cm]0:{\small GV}}] at (-0.3,5.3) {};
\node [av,label={[label distance=0.1cm]0:{\small UAV}}] at (0.8,5.3) {};
\node [route,color=blue,label={[label distance=0.1cm]0:{\small GV path}}] at (2.1,5.3) {};
\node [route,color=red,label={[label distance=0.1cm]0:{\small UAV path}}] at (3.9,5.3) {};
\end{tikzpicture}

==> gtsp.tex <==
\begin{tikzpicture}
\tikzstyle{target}=[rectangle,draw=orange,fill=orange!30,inner sep=0.4mm]
\tikzstyle{gv}=[star,star points=4,fill=blue!30,draw=blue,inner sep=0.4mm]
\tikzstyle{av}=[star,star points=6,fill=red!30,draw=red,inner sep=0.4mm]
\tikzstyle{route}=[rectangle, minimum height=0pt, minimum width=6pt, inner sep=0pt, draw]
\draw [thin] (0,0) rectangle (8,7.5);
% set 0
\node [target] at (2,1) (0_0) {\small $\mathcal C(g_0, a_0)$};
\draw [dash dot,very  thin] (1.25,0.7) rectangle (2.75,1.3);
\node  [draw=none] at (2,0.5) {\small $V_0$};
% set 1
\node [target] at (1.5,3) (2_1) {\small $\mathcal C(g_2, a_1)$};
\node [target] at (3.1,3) (1_1) {\small $\mathcal C(g_1, a_1)$};
\node [target] at (2,3.6) (3_1) {\small $\mathcal C(g_3, a_1)$};
\draw [dash dot, very thin] (0.75,2.7) rectangle (3.85,3.9);
\node  [draw=none] at (1.5,4.1) {\small $V_1$};
% set 2
\node [target] at (1.5,6) (2_2) {\small $\mathcal C(g_2, a_2)$};
\node [target] at (3.1,6) (1_2) {\small $\mathcal C(g_1, a_2)$};
\node [target] at (2,6.6) (3_2) {\small $\mathcal C(g_3, a_2)$};
\draw [dash dot, very thin] (0.75,5.7) rectangle (3.85,6.9);
\node  [draw=none] at (2,7.1) {\small $V_2$};
% set 3
\node [target] at (5,4.5) (1_3) {\small $\mathcal C(g_1, a_3)$};
\node [target] at (6.6,4.5) (2_3) {\small $\mathcal C(g_2, a_3)$};
\node [target] at (6,5.1) (3_3) {\small $\mathcal C(g_3, a_3)$};
\draw [dash dot, very thin] (4.25,4.2) rectangle (7.35,5.4);
\node  [draw=none] at (6,5.6) {\small $V_3$};
% set 4
\node [target] at (6,2) (4_4) {\small $\mathcal C(g_4, a_4)$};
\draw [dash dot,very  thin] (5.25,1.7) rectangle (6.75,2.3);
\node  [draw=none] at (6,1.5) {\small $V_4$};
% edges
\draw [->,thick] (0_0) -- node [midway,draw=none,label={[label distance=0.05cm]0:{\small $c_{01}$}}] {} (1_1);
\draw [->,thick] (1_1) -- node [midway,draw=none,label={[label distance=-0.8cm]0:{\small $d_{12}$}}] {} (1_2);
\draw [->,thick] (1_2) -- node [midway,draw=none,label={[label distance=-0.8cm]0:{\small $d_{23}$}}] {} (1_3);
\draw [->,thick] (1_3) -- node [midway,draw=none,label={[label distance=0.05cm]0:{\small $(d_{13}+c_{14})$}}] {} (4_4);
\draw [->,thick] (4_4) -- node [below] {\small $c_{40}$} (0_0);
\end{tikzpicture}

==> infeasible.tex <==
\begin{tikzpicture}[scale=0.6]
\draw [thin] (-2.5,-0.5) rectangle (12.5,8);
\tikzset{VertexStyle/.style = {shape=circle,draw, inner sep=0.7mm,color=green,fill=green!30}} %shading=ball, ball color=green,
\SetVertexNoLabel
\SetGraphUnit{1.5}
\Vertex{1}
\NO(1){2}
\NOWE(2){3}
\NO(3){4}
\NOEA(4){5}
\SOEA[unit=4](5){6}
\NOEA(6){7}
\SOEA(6){15}
\EA[unit=3](5){8}
\NOWE(8){9}
\NOEA(8){10}
\EA[unit=3](8){11}
\NOEA(11){12}
\SO[unit=3](12){13}
\EA[unit=2](13){14}

\tikzstyle{target}=[circle,draw,color=green,fill=green!30,inner sep=0.7mm]%,shading=ball,ball color=green]
\tikzstyle{route}=[rectangle, minimum height=0pt, minimum width=6pt, inner sep=0pt, draw]
\tikzset{EdgeStyle/.style = {->,blue,thick}}
\Edges(2,3,4,5,6,2)
\Edges(11,12,13,11)
\tikzset{EdgeStyle/.style = {->,bend left=60,red,thick}}
\Edge(2)(1)
\Edge(1)(2)
\Edge(13)(14)
\Edge(14)(13)
\tikzset{EdgeStyle/.style = {->,red,thick}}
\Edges(6,7,15,6)
\Edges(8,9,10,8)

\matrix [draw=none,below left] at (12,2.8) {%(current bounding box.east) {
  \node [target,label={[label distance=0.1cm]0:{\small Target}}] {}; \\
  \node [route,draw=red,label={[label distance=0.1cm]0:{\small UAV path}}] {}; \\
  \node [route,draw=blue,label={[label distance=0.1cm]0:{\small Ground vehicle path}}] {}; \\
};
\end{tikzpicture}

